Multimodal Concert Video Editing: System Design and Exploratory Evaluation

Editing multi-camera concerts requires coordinated decisions about musical relevance, visual quality and cut timing. We present a modular framework that combines instrument activity from multitrack audio, visible instruments and image sharpness with beat-based timing and probabilistic camera selection. An interpretable scoring model links these components to the choice of views over complete shot intervals. Component tests and an exploratory expert study on a four-camera concert yield mixed assessments across the editing variants. The findings motivate extending local audiovisual relevance with contextual and sequence-level criteria. The architecture provides a basis for testing these extensions and studying how component behaviour affects the quality of complete edits.

==> figures/architecture_overview.tex <==
% Editable TikZ fragment for \input inside a figure environment.
% Requires tikz with arrows.meta. Native size is below 162 x 90 mm.
% All labels are 8.5 pt; use at native size.
\begin{tikzpicture}[
  x=1mm,y=1mm,
  font=\fontsize{8.5}{10}\selectfont,
  sys block/.style={draw=black!65,fill=black!2,rounded corners=1mm,
    line width=.45pt,align=center,inner xsep=2mm,inner ysep=1.3mm},
  sys input/.style={sys block,fill=white,minimum width=28mm,
    text width=24mm,minimum height=14mm},
  sys analysis/.style={sys block,minimum width=40mm,text width=36mm,
    minimum height=14mm},
  sys utility/.style={sys analysis,fill=blue!5!white},
  sys decision/.style={sys block,fill=blue!5!white,
    minimum width=26mm,text width=22mm},
  sys flow/.style={-{Latex[length=1.7mm,width=1.1mm]},
    draw=black!70,line width=.55pt},
  sys alternative/.style={sys flow,dashed,draw=black!60}
]
% The timing waveform is the mono mix of the named audio stems.
\draw[draw=black!55,fill=black!1,rounded corners=1.5mm,line width=.5pt]
  (0.5,14.5) rectangle (31.5,65);
\node[font=\fontsize{8.5}{10}\selectfont\bfseries,inner sep=0]
  at (16,60) {Audio inputs};
\node[sys input] (sys-stems) at (16,47)
  {\textbf{Named audio}\\\textbf{stems}};
\node[sys input] (sys-wave) at (16,25)
  {\textbf{Mono timing}\\\textbf{waveform}};

\node[sys input,minimum height=17mm] (sys-cameras) at (16,78)
  {\textbf{Four cameras}\\(synchronised)};
\node[sys analysis,minimum height=17mm] (sys-visual) at (59,78)
  {\textbf{Visible roles + blur}\\Instrument boxes / area;\\image-gradient thresholds};
\node[sys analysis] (sys-roles) at (59,47)
  {\textbf{Activity / audible roles}\\Smoothed relative RMS};
\node[sys analysis] (sys-tempo) at (59,25)
  {\textbf{Beat / tempo analysis}\\Every-fourth-beat grid};

\node[sys utility,minimum height=22mm] (sys-score) at (108,65)
  {\textbf{Per-second utilities}\\Audible--visible matches,\\penalties and quality gate};
\node[sys analysis] (sys-boundaries) at (108,25)
  {\textbf{Shot boundaries}\\Tempo-based target duration};
\node[sys analysis,dashed,fill=white,minimum height=13mm]
  (sys-labels) at (108,42)
  {\textbf{Reference labels}\\Alternative input;\\optional pan/clapping};

\node[sys decision,minimum height=20mm] (sys-interval) at (148,65)
  {\textbf{Interval utility}\\Lowest 10\% mean;\\clipped at zero};
\node[sys decision,minimum height=20mm] (sys-select) at (148,25)
  {\textbf{Camera selection}\\No repeat;\\draw $p_c\propto q_c$;\\uniform fallback};
\node[sys decision,minimum height=11mm,fill=black!7] (sys-edit) at (148,5)
  {\textbf{Assembled edit}\\Time / camera};

\draw[sys flow] (sys-cameras) -- (sys-visual);
\draw[sys flow] (sys-stems) -- (sys-roles);
\draw[sys flow] (sys-stems.south) -- node[right,inner sep=.8mm] {mix} (sys-wave.north);
\draw[sys flow] (sys-wave) -- (sys-tempo);
\draw[sys flow] (sys-visual.east) -- ([yshift=4mm]sys-score.west);
\draw[sys flow] (sys-roles.east) -- ([yshift=-5mm]sys-score.west);
\draw[sys alternative] (sys-labels.north) -- (sys-score.south);
\draw[sys flow] (sys-score) -- (sys-interval);
\draw[sys flow] (sys-tempo) -- (sys-boundaries);
\draw[sys flow] (sys-boundaries.east) -- (132,25)
  -- (132,60) -- ([yshift=-5mm]sys-interval.west);
\draw[sys flow] (sys-interval) -- (sys-select);
\draw[sys flow] (sys-select) -- (sys-edit);

\draw[draw=black!70,line width=.55pt] (1,6) -- (8,6);
\node[anchor=west,align=left,inner sep=0] at (10,6)
  {Analysis and selection paths};
\draw[draw=black!60,line width=.55pt,dashed] (1,1) -- (8,1);
\node[anchor=west,align=left,inner sep=0] at (10,1)
  {Reference-label alternative};
\end{tikzpicture}

